Exoplanets Prediction in Multiplanetary Systems

We present the results of a search for additional exoplanets in all multiplanetary systems discovered to date, employing a logarithmic spacing between planets in our Solar System known as the Titius-Bode (TB) relation. We use the Markov Chain Monte Carlo method and separately analyse 229 multiplanetary systems that house at least three or more confirmed planets. We find that the planets in $\sim53\%$ of these systems adhere to a logarithmic spacing relation remarkably better than the Solar System planets. Using the TB relation, we predict the presence of 426 additional exoplanets in 229 multiplanetary systems, of which 197 candidates are discovered by interpolation and 229 by extrapolation. Altogether, 47 predicted planets are located within the habitable zone (HZ) of their host stars, and five of the 47 planets have a maximum mass limit of 0.1-2$M_{\oplus}$ and a maximum radius lower than 1.25$R_{\oplus}$. Our results and prediction of additional planets agree with previous studies' predictions; however, we improve the uncertainties in the orbital period measurement for the predicted planets significantly.

==> (inline-0) <==
\begin{tabular}{lllllllllllllll}
    \hline \hline
    Host name & Dis.$^{a}$  & $F_{1}$ & $(\frac{\chi^2}{dof})_{i}$ & $(\frac{\chi^2}{dof})_{j}$ & $\gamma$ & $\Delta\gamma$$^{b}$ & \multicolumn{1}{l}{m} & \multicolumn{1}{l}{b} & \makecell{Period\\(days)} & $F_{2}$ & ON$^{c}$    & \makecell{$R_{Max}$\\($R_{\oplus}$)} & \makecell{$M_{Max}$\\($M_{\oplus}$)} & \makecell{$P_{tr}$\\(\%)} \\
    \hline
K2-183 & Tr    & N     & 7.718 & 0.024 & 107.1 & 3.1   & \multicolumn{1}{l}{$0.338\substack{+0.003\\-0.003}$} & \multicolumn{1}{l}{$-0.330\substack{+0.010\\-0.010}$} & $1\substack{+0.1\\-0.1}$ & N     & 1     & 1.3   & 2.2   & 22.31 \\
      &       &       &       &       &       &       &       &       & $2.1\substack{+0.1\\-0.1}$ & N     & 2     & 1.6   & 3.2   & 14.87 \\
      &       &       &       &       &       &       &       &       & $4.9\substack{+0.2\\-0.2}$ & N     & 3     & 2.0   & 4.7   & 8.11 \\
      &       &       &       &       &       &       &       &       & $49.8\substack{+3.6\\-3.2}$ & N     & 6 E   & 3.5   & 13.1  & 1.72 \\
Kepler-342 & Tr    & Y     & 10.136 & 0.203 & 16.3  & 0.7   & \multicolumn{1}{l}{$0.236\substack{+0.005\\-0.005}$} & \multicolumn{1}{l}{$0.212\substack{+0.019\\-0.017}$} & $2.7\substack{+0.2\\-0.1}$ & Y     & 1     & 1.0   & 1.3   & 16.91 \\
      &       &       &       &       &       &       &       &       & $4.7\substack{+0.3\\-0.3}$ & Y     & 2     & 1.2   & 1.9   & 11.27 \\
      &       &       &       &       &       &       &       &       & $8.5\substack{+0.7\\-0.6}$ & N     & 3     & 1.3   & 2.2   & 0.80 \\
      &       &       &       &       &       &       &       &       & $73.4\substack{+9.5\\-8.1}$ & Y     & 7 E   & 2.3   & 6.1   & 1.88 \\
K2-187 & Tr    & N     & 1.472 & 0.261 & 4.6   & 2.5   & \multicolumn{1}{l}{$0.316\substack{+0.012\\-0.014}$} & \multicolumn{1}{l}{$-0.124\substack{+0.031\\-0.029}$} & $1.5\substack{+0.2\\-0.2}$ & N     & 1     & 1.4   & 2.5   & 16.28 \\
      &       &       &       &       &       &       &       &       & $28.6\substack{+6.7\\-5.7}$ & N     & 5 E   & 2.9   & 9.3   & 2.35 \\
K2-266 & Tr    & N     & 12.332 & 0.747 & 5.2   & 0.1   & \multicolumn{1}{l}{$0.255\substack{+0.011\\-0.011}$} & \multicolumn{1}{l}{$-0.156\substack{+0.037\\-0.039}$} & $1.2\substack{+0.1\\-0.1}$ & N     & 1     & 0.4   & 0.3   & 16.10 \\
      &       &       &       &       &       &       &       &       & $2.3\substack{+0.3\\-0.3}$ & N     & 2     & 0.5   & 0.4   & 10.73 \\
      &       &       &       &       &       &       &       &       & $4.3\substack{+0.7\\-0.6}$ & N     & 3     & 0.6   & 0.5   & 6.44 \\
      &       &       &       &       &       &       &       &       & $42.6\substack{+12.7\\-10.1}$ & N     & 7 E   & 1.1   & 1.6   & 1.53 \\
Kepler-255 & Tr    & N     & 5.288 & 0.002 & 1072.9 & 120.5 & \multicolumn{1}{l}{$0.245\substack{+0.001\\-0.001}$} & \multicolumn{1}{l}{$0.021\substack{+0.003\\-0.003}$} & $1.9\substack{+0.1\\-0.1}$ & N     & 1     & 1.2   & 1.9   & 14.26 \\
      &       &       &       &       &       &       &       &       & $3.2\substack{+0.1\\-0.1}$ & N     & 2     & 1.2   & 1.9   & 10.70 \\
      &       &       &       &       &       &       &       &       & $17.6\substack{+0.3\\-0.3}$ & N     & 5 E   & 2.0   & 4.7   & 3.37 \\
Kepler-80 & Tr    & Y     & 4.774 & 0.082 & 28.7  & 7.0   & \multicolumn{1}{l}{$0.167\substack{+0.002\\-0.002}$} & \multicolumn{1}{l}{$-0.006\substack{+0.007\\-0.008}$} & $1.4\substack{+0.1\\-0.1}$ & Y     & 1     & 0.6   & 0.5   & 14.22 \\
      &       &       &       &       &       &       &       &       & $2.1\substack{+0.1\\-0.1}$ & Y     & 2     & 0.7   & 0.7   & 10.79 \\
      &       &       &       &       &       &       &       &       & $21.4\substack{+1.1\\-1.1}$ & N     & 8 E   & 1.2   & 1.9   & 2.30 \\
Kepler-32 & Tr    & Y     & 2.311 & 0.558 & 3.1   & 0.6   & \multicolumn{1}{l}{$0.288\substack{+0.014\\-0.013}$} & \multicolumn{1}{l}{$-0.124\substack{+0.043\\-0.041}$} & $1.5\substack{+0.2\\-0.2}$ & Y     & 1     & 1.0   & 1.3   & 12.19 \\
      &       &       &       &       &       &       &       &       & $40.2\substack{+13.5\\-9.8}$ & Y     & 6 E   & 2.2   & 5.6   & 1.28 \\
Kepler-336 & Tr    & N     & 2.353 & 0.001 & 3530.5 & 730.7 & \multicolumn{1}{l}{$0.337\substack{+0.001\\-0.001}$} & \multicolumn{1}{l}{$0.307\substack{+0.002\\-0.002}$} & $4.4\substack{+0.1\\-0.1}$ & N     & 1     & 1.2   & 1.9   & 11.96 \\
      &       &       &       &       &       &       &       &       & $45\substack{+0.6\\-0.6}$ & N     & 4 E   & 2.2   & 5.6   & 2.49 \\
Kepler-363 & Tr    & N     & 1.090 & 0.060 & 5.7   & 0.1   & \multicolumn{1}{l}{$0.104\substack{+0.001\\-0.002}$} & \multicolumn{1}{l}{$0.561\substack{+0.005\\-0.004}$} & $4.6\substack{+0.1\\-0.1}$ & N     & 1     & 1.2   & 1.9   & 11.42 \\
      &       &       &       &       &       &       &       &       & $6\substack{+0.1\\-0.1}$ & N     & 2     & 1.3   & 2.2   & 9.79 \\
      &       &       &       &       &       &       &       &       & $9.6\substack{+0.2\\-0.2}$ & N     & 4     & 1.5   & 2.8   & 7.62 \\
      &       &       &       &       &       &       &       &       & $15.4\substack{+0.5\\-0.5}$ & N     & 6 E   & 1.7   & 3.5   & 5.27 \\
KIC 10001893 & OBM   & N     & 3.259 & 0.076 & 41.9  & 3.9   & \multicolumn{1}{l}{$0.190\substack{+0.006\\-0.006}$} & \multicolumn{1}{l}{$-0.665\substack{+0.011\\-0.011}$} & $0.5\substack{+0.1\\-0.1}$ & N     & 2     & -     & -     & 11.27 \\
      &       &       &       &       &       &       &       &       & $1.2\substack{+0.1\\-0.1}$ & N     & 4 E   & -     & -     & 6.27 \\
55 Cnc & RV    & Y     & 1.441 & 0.139 & 4.7   & 4.0   & \multicolumn{1}{l}{$0.634\substack{+0.013\\-0.013}$} & \multicolumn{1}{l}{$-0.147\substack{+0.042\\-0.047}$} & $3.1\substack{+0.4\\-0.4}$ & Y     & 1     & 0.4   & 0.2   & 10.81 \\
      &       &       &       &       &       &       &       &       & $1037.8\substack{+293\\-242.1}$ & Y     & 5     & 12.1  & 205.2 & 0.22 \\
      &       &       &       &       &       &       &       &       & $19597.2\substack{+6960.8\\-5384.4}$ & Y     & 7 E   & 12.5  & 6324.9 & 0.03 \\
Kepler-157 & Tr    & N     & 2.643 & 0.014 & 185.8 & 34.3  & \multicolumn{1}{l}{$0.299\substack{+0.004\\-0.005}$} & \multicolumn{1}{l}{$0.242\substack{+0.009\\-0.008}$} & $3.5\substack{+0.1\\-0.1}$ & N     & 1     & 1.2   & 1.9   & 10.63 \\
      &       &       &       &       &       &       &       &       & $27.3\substack{+1.7\\-1.6}$ & N     & 4 E   & 2.0   & 4.7   & 2.67 \\
Kepler-1542 & Tr    & Y     & 1.173 & 0.131 & 4.0   & 3.3   & \multicolumn{1}{l}{$0.062\substack{+0.002\\-0.001}$} & \multicolumn{1}{l}{$0.464\substack{+0.004\\-0.005}$} & $3.4\substack{+0.1\\-0.1}$ & Y     & 1     & 0.7   & 0.7   & 10.59 \\
      &       &       &       &       &       &       &       &       & $4.5\substack{+0.1\\-0.1}$ & Y     & 3     & 0.7   & 0.7   & 9.11 \\
      &       &       &       &       &       &       &       &       & $6.9\substack{+0.2\\-0.2}$ & Y     & 6 E,C & 0.8   & 0.9   & 6.51 \\
    \hline \hline
    \end{tabular}
\begin{tabular}{lllllllllllllll}
    \hline \hline
    Host name & Dis.$^{a}$  & $F_{1}$ & $(\frac{\chi^2}{dof})_{i}$ & $(\frac{\chi^2}{dof})_{j}$ & $\gamma$ & $\Delta\gamma$$^{b}$ & \multicolumn{1}{l}{m} & \multicolumn{1}{l}{b} & \makecell{Period\\(days)} & $F_{2}$ & ON$^{c}$    & \makecell{$R_{Max}$\\($R_{\oplus}$)} & \makecell{$M_{Max}$\\($M_{\oplus}$)} & \makecell{$P_{tr}$\\(\%)} \\
    \hline
Kepler-33 & Tr    & Y     & 3.630 & 0.217 & 5.3   & 0.2   & \multicolumn{1}{l}{$0.122\substack{+0.002\\-0.002}$} & \multicolumn{1}{l}{$0.752\substack{+0.010\\-0.010}$} & $7.5\substack{+0.2\\-0.2}$ & N     & 1     & 1.9   & 4.3   & 10.47 \\
      &       &       &       &       &       &       &       &       & $10.2\substack{+0.3\\-0.3}$ & N     & 2     & 2.0   & 4.7   & 8.37 \\
      &       &       &       &       &       &       &       &       & $17.3\substack{+0.8\\-0.8}$ & N     & 4     & 2.3   & 6.1   & 5.98 \\
      &       &       &       &       &       &       &       &       & $54\substack{+3.8\\-3.4}$ & N     & 8 E   & 3.1   & 10.5  & 2.79 \\
Kepler-198 & Tr    & N     & 3.885 & 0.073 & 26.0  & 0.3   & \multicolumn{1}{l}{$0.391\substack{+0.009\\-0.008}$} & \multicolumn{1}{l}{$0.109\substack{+0.021\\-0.023}$} & $3.2\substack{+0.2\\-0.2}$ & N     & 1     & 1.2   & 1.9   & 10.30 \\
      &       &       &       &       &       &       &       &       & $7.7\substack{+0.7\\-0.7}$ & N     & 2     & 1.6   & 3.2   & 5.77 \\
      &       &       &       &       &       &       &       &       & $115.4\substack{+19.2\\-15.7}$ & N     & 5 E   & 3.0   & 9.9   & 0.94 \\
HD 3167 & Tr    & N     & 1.476 & 0.070 & 20.1  & 5.4   & \multicolumn{1}{l}{$0.494\substack{+0.015\\-0.018}$} & \multicolumn{1}{l}{$-0.029\substack{+0.033\\-0.032}$} & $2.9\substack{+0.3\\-0.3}$ & N     & 1     & 1.6   & 3.2   & 10.01 \\
      &       &       &       &       &       &       &       &       & $88.5\substack{+21.4\\-19}$ & N     & 4 E   & 3.7   & 14.5  & 1.05 \\
Kepler-42 & Tr    & N     & 3.114 & 0.062 & 49.5  & 5.9   & \multicolumn{1}{l}{$0.207\substack{+0.006\\-0.006}$} & \multicolumn{1}{l}{$-0.341\substack{+0.012\\-0.011}$} & $0.7\substack{+0.1\\-0.1}$ & N     & 1     & 0.5   & 0.4   & 9.78 \\
      &       &       &       &       &       &       &       &       & $3.1\substack{+0.3\\-0.2}$ & N     & 4 E   & 0.6   & 0.5   & 3.91 \\
GJ 9827 & Tr    & N     & 2.525 & 0.005 & 467.0 & 145.0 & \multicolumn{1}{l}{$0.237\substack{+0.002\\-0.002}$} & \multicolumn{1}{l}{$0.084\substack{+0.004\\-0.004}$} & $2.1\substack{+0.1\\-0.1}$ & N     & 1     & 1.1   & 1.6   & 9.20 \\
      &       &       &       &       &       &       &       &       & $10.8\substack{+0.3\\-0.3}$ & N     & 4 E   & 1.6   & 3.2   & 3.45 \\
Kepler-326 & Tr    & N     & 1.730 & 0.030 & 55.8  & 13.2  & \multicolumn{1}{l}{$0.158\substack{+0.003\\-0.004}$} & \multicolumn{1}{l}{$0.350\substack{+0.007\\-0.007}$} & $3.2\substack{+0.1\\-0.1}$ & N     & 1     & 1.0   & 1.3   & 8.98 \\
      &       &       &       &       &       &       &       &       & $9.6\substack{+0.5\\-0.5}$ & N     & 4 E   & 1.3   & 2.2   & 4.28 \\
Kepler-9 & Tr    & N     & 6.300 & 0.060 & 51.6  & 0.8   & \multicolumn{1}{l}{$0.349\substack{+0.007\\-0.007}$} & \multicolumn{1}{l}{$0.210\substack{+0.017\\-0.016}$} & $3.6\substack{+0.2\\-0.2}$ & N     & 1     & 2.0   & 4.7   & 8.83 \\
      &       &       &       &       &       &       &       &       & $8.1\substack{+0.6\\-0.5}$ & N     & 2     & 2.5   & 7.1   & 5.52 \\
      &       &       &       &       &       &       &       &       & $90.5\substack{+11.2\\-10}$ & N     & 5 E   & 4.5   & 20.7  & 1.10 \\
K2-19 & Tr    & N     & 4.627 & 0.012 & 188.6 & 14.9  & \multicolumn{1}{l}{$0.169\substack{+0.002\\-0.002}$} & \multicolumn{1}{l}{$0.397\substack{+0.004\\-0.004}$} & $3.7\substack{+0.1\\-0.1}$ & N     & 1     & 1.3   & 2.2   & 8.79 \\
      &       &       &       &       &       &       &       &       & $5.4\substack{+0.1\\-0.1}$ & N     & 2     & 1.4   & 2.5   & 6.59 \\
      &       &       &       &       &       &       &       &       & $17.4\substack{+0.5\\-0.5}$ & N     & 5 E   & 1.9   & 4.3   & 3.04 \\
Kepler-100 & Tr    & N     & 1.167 & 0.043 & 8.7   & 0.3   & \multicolumn{1}{l}{$0.143\substack{+0.002\\-0.002}$} & \multicolumn{1}{l}{$0.830\substack{+0.006\\-0.005}$} & $9.3\substack{+0.2\\-0.2}$ & N     & 1     & 1.2   & 1.9   & 7.70 \\
      &       &       &       &       &       &       &       &       & $18.2\substack{+0.5\\-0.5}$ & N     & 3     & 1.4   & 2.5   & 4.90 \\
      &       &       &       &       &       &       &       &       & $25.1\substack{+0.8\\-0.7}$ & N     & 4     & 1.5   & 2.8   & 4.03 \\
      &       &       &       &       &       &       &       &       & $48.5\substack{+1.9\\-1.8}$ & N     & 6 E   & 1.7   & 3.5   & 2.54 \\
K2-285 & Tr    & N     & 2.057 & 0.012 & 167.9 & 102.9 & \multicolumn{1}{l}{$0.158\substack{+0.002\\-0.001}$} & \multicolumn{1}{l}{$0.540\substack{+0.004\\-0.004}$} & $5\substack{+0.1\\-0.1}$ & N     & 1     & 1.5   & 2.8   & 7.27 \\
      &       &       &       &       &       &       &       &       & $21.4\substack{+0.6\\-0.5}$ & N     & 5 E   & 2.1   & 5.2   & 2.60 \\
Kepler-411 & Tr    & N     & 1.284 & 0.166 & 2.3   & 0.2   & \multicolumn{1}{l}{$0.212\substack{+0.004\\-0.005}$} & \multicolumn{1}{l}{$0.472\substack{+0.017\\-0.016}$} & $4.7\substack{+0.2\\-0.2}$ & N     & 1     & 1.8   & 3.9   & 7.23 \\
      &       &       &       &       &       &       &       &       & $13.3\substack{+0.9\\-0.9}$ & N     & 3     & 2.3   & 6.1   & 3.59 \\
      &       &       &       &       &       &       &       &       & $21.3\substack{+1.7\\-1.6}$ & N     & 4     & 2.6   & 7.6   & 2.62 \\
      &       &       &       &       &       &       &       &       & $90.7\substack{+10.3\\-9.6}$ & N     & 7 E   & 3.7   & 14.5  & 1.00 \\
Kepler-219 & Tr    & N     & 2.689 & 0.016 & 164.3 & 29.2  & \multicolumn{1}{l}{$0.340\substack{+0.005\\-0.005}$} & \multicolumn{1}{l}{$0.665\substack{+0.010\\-0.009}$} & $10.1\substack{+0.4\\-0.3}$ & N     & 1     & 1.9   & 4.3   & 7.14 \\
      &       &       &       &       &       &       &       &       & $106.4\substack{+7.7\\-7.2}$ & N     & 4 E   & 3.4   & 12.4  & 1.49 \\
Kepler-194 & Tr    & N     & 1.950 & 0.010 & 187.6 & 84.3  & \multicolumn{1}{l}{$0.466\substack{+0.006\\-0.006}$} & \multicolumn{1}{l}{$0.317\substack{+0.010\\-0.010}$} & $6.1\substack{+0.2\\-0.2}$ & N     & 1     & 1.4   & 2.5   & 7.11 \\
      &       &       &       &       &       &       &       &       & $152.1\substack{+12\\-11.1}$ & N     & 4 E   & 3.1   & 10.5  & 0.82 \\
Kepler-56 & Tr    & N     & 9.580 & 0.116 & 20.4  & 0.1   & \multicolumn{1}{l}{$0.337\substack{+0.005\\-0.006}$} & \multicolumn{1}{l}{$1.008\substack{+0.020\\-0.020}$} & $45.6\substack{+3.5\\-3.4}$ & N     & 2     & 9.4   & 79.0  & 7.10 \\
      &       &       &       &       &       &       &       &       & $103.1\substack{+9\\-8.6}$ & N     & 3     & 11.5  & 114.0 & 4.12 \\
      &       &       &       &       &       &       &       &       & $247.9\substack{+22.5\\-21.5}$ & N     & 4     & 14.4  & -     & 2.30 \\
      &       &       &       &       &       &       &       &       & $508.2\substack{+55.5\\-52.8}$ & N     & 5     & 17.2  & -     & 1.42 \\
      &       &       &       &       &       &       &       &       & $2324.8\substack{+325.9\\-305.1}$ & N     & 7 E,H & 25.1  & -     & 0.52 \\
    \hline \hline
    \end{tabular}
\begin{tabular}{lllllllllllllll}
    \hline \hline
    Host name & Dis.$^{a}$  & $F_{1}$ & $(\frac{\chi^2}{dof})_{i}$ & $(\frac{\chi^2}{dof})_{j}$ & $\gamma$ & $\Delta\gamma$$^{b}$ & \multicolumn{1}{l}{m} & \multicolumn{1}{l}{b} & \makecell{Period\\(days)} & $F_{2}$ & ON$^{c}$    & \makecell{$R_{Max}$\\($R_{\oplus}$)} & \makecell{$M_{Max}$\\($M_{\oplus}$)} & \makecell{$P_{tr}$\\(\%)} \\
    \hline
Kepler-228 & Tr    & N     & 2.456 & 0.004 & 607.6 & 115.8 & \multicolumn{1}{l}{$0.212\substack{+0.002\\-0.002}$} & \multicolumn{1}{l}{$0.407\substack{+0.003\\-0.003}$} & $6.8\substack{+0.1\\-0.1}$ & N     & 2     & 1.9   & 4.3   & 6.64 \\
      &       &       &       &       &       &       &       &       & $18\substack{+0.4\\-0.4}$ & N     & 4 E   & 2.5   & 7.1   & 3.32 \\
Kepler-142 & Tr    & N     & 3.852 & 0.075 & 25.2  & 0.2   & \multicolumn{1}{l}{$0.325\substack{+0.007\\-0.008}$} & \multicolumn{1}{l}{$0.326\substack{+0.018\\-0.018}$} & $9.5\substack{+0.8\\-0.7}$ & N     & 2     & 1.5   & 2.8   & 6.49 \\
      &       &       &       &       &       &       &       &       & $19.8\substack{+2\\-1.8}$ & N     & 3     & 1.8   & 3.9   & 4.17 \\
      &       &       &       &       &       &       &       &       & $89.7\substack{+12.2\\-11}$ & N     & 5 E   & 2.6   & 7.6   & 1.50 \\
Kepler-49 & Tr    & Y     & 2.424 & 0.085 & 27.5  & 13.1  & \multicolumn{1}{l}{$0.213\substack{+0.005\\-0.005}$} & \multicolumn{1}{l}{$0.415\substack{+0.013\\-0.012}$} & $4.2\substack{+0.2\\-0.2}$ & Y     & 1     & 1.1   & 1.6   & 6.13 \\
      &       &       &       &       &       &       &       &       & $30\substack{+2.9\\-2.5}$ & Y     & 5 E   & 1.8   & 3.9   & 1.72 \\
Kepler-253 & Tr    & N     & 1.550 & 0.056 & 26.6  & 7.9   & \multicolumn{1}{l}{$0.225\substack{+0.006\\-0.006}$} & \multicolumn{1}{l}{$0.574\substack{+0.011\\-0.011}$} & $6.3\substack{+0.3\\-0.2}$ & N     & 1     & 1.9   & 4.3   & 5.86 \\
      &       &       &       &       &       &       &       &       & $29.8\substack{+29.8\\-2.4}$ & N     & 4 E   & 2.7   & 8.2   & 2.08 \\
Kepler-372 & Tr    & N     & 4.152 & 0.042 & 48.8  & 2.1   & \multicolumn{1}{l}{$0.160\substack{+0.003\\-0.003}$} & \multicolumn{1}{l}{$0.834\substack{+0.007\\-0.007}$} & $9.8\substack{+0.2\\-0.2}$ & N     & 1     & 1.3   & 2.2   & 5.83 \\
      &       &       &       &       &       &       &       &       & $14.3\substack{+0.4\\-0.4}$ & N     & 2     & 1.4   & 2.5   & 4.37 \\
      &       &       &       &       &       &       &       &       & $42.8\substack{+2.2\\-2}$ & N     & 5 E   & 1.8   & 3.9   & 2.10 \\
Kepler-279 & Tr    & N     & 3.813 & 0.076 & 24.7  & 0.2   & \multicolumn{1}{l}{$0.160\substack{+0.004\\-0.004}$} & \multicolumn{1}{l}{$1.086\substack{+0.008\\-0.008}$} & $17.6\substack{+0.5\\-0.5}$ & N     & 1     & 2.3   & 6.1   & 5.67 \\
      &       &       &       &       &       &       &       &       & $25.6\substack{+0.9\\-0.9}$ & N     & 2     & 2.6   & 7.6   & 4.47 \\
      &       &       &       &       &       &       &       &       & $76.8\substack{+4.9\\-4.5}$ & N     & 5 E   & 3.4   & 12.4  & 2.12 \\
K2-165 & Tr    & N     & 1.896 & 0.013 & 144.4 & 51.8  & \multicolumn{1}{l}{$0.258\substack{+0.004\\-0.004}$} & \multicolumn{1}{l}{$0.377\substack{+0.007\\-0.007}$} & $7.8\substack{+0.3\\-0.3}$ & N     & 2     & 1.7   & 3.5   & 5.26 \\
      &       &       &       &       &       &       &       &       & $25.7\substack{+1.3\\-1.3}$ & N     & 4 E   & 2.3   & 6.1   & 2.30 \\
Kepler-254 & Tr    & N     & 1.763 & 0.026 & 65.9  & 14.6  & \multicolumn{1}{l}{$0.168\substack{+0.003\\-0.003}$} & \multicolumn{1}{l}{$0.763\substack{+0.007\\-0.006}$} & $8.5\substack{+0.2\\-0.2}$ & N     & 1     & 2.0   & 4.7   & 5.23 \\
      &       &       &       &       &       &       &       &       & $27.4\substack{+1.3\\-1.2}$ & N     & 4 E   & 2.6   & 7.6   & 2.33 \\
Kepler-265 & Tr    & Y     & 1.329 & 0.005 & 128.6 & 168.9 & \multicolumn{1}{l}{$0.199\substack{+0.001\\-0.001}$} & \multicolumn{1}{l}{$0.835\substack{+0.003\\-0.003}$} & $10.9\substack{+0.1\\-0.1}$ & Y     & 1     & 1.6   & 3.2   & 5.22 \\
      &       &       &       &       &       &       &       &       & $26.8\substack{+0.3\\-0.3}$ & Y     & 3     & 2.1   & 5.2   & 2.86 \\
      &       &       &       &       &       &       &       &       & $107.2\substack{+2\\-2.1}$ & Y     & 6 E   & 2.9   & 9.3   & 1.12 \\
Kepler-220 & Tr    & Y     & 1.325 & 0.130 & 3.1   & 0.5   & \multicolumn{1}{l}{$0.170\substack{+0.003\\-0.003}$} & \multicolumn{1}{l}{$0.621\substack{+0.011\\-0.011}$} & $6.3\substack{+0.2\\-0.2}$ & Y     & 1     & 0.7   & 0.7   & 5.14 \\
      &       &       &       &       &       &       &       &       & $13.6\substack{+0.6\\-0.6}$ & Y     & 3     & 0.8   & 0.9   & 1.54 \\
      &       &       &       &       &       &       &       &       & $20\substack{+1.1\\-1}$ & Y     & 4     & 0.9   & 1.1   & 2.37 \\
      &       &       &       &       &       &       &       &       & $65.2\substack{+4.9\\-4.6}$ & Y     & 7 E   & 1.1   & 1.6   & 1.10 \\
HD 7924 & RV    & N     & 2.931 & 0.037 & 79.3  & 14.8  & \multicolumn{1}{l}{$0.220\substack{+0.005\\-0.005}$} & \multicolumn{1}{l}{$0.735\substack{+0.009\\-0.010}$} & $9\substack{+0.3\\-0.3}$ & N     & 1     & 1.2   & 2.0   & 5.13 \\
      &       &       &       &       &       &       &       &       & $41.2\substack{+2.9\\-2.9}$ & N     & 4 E   & 3.3   & 11.8  & 1.79 \\
K2-80 & Tr    & N     & 4.976 & 0.004 & 610.9 & 61.8  & \multicolumn{1}{l}{$0.178\substack{+0.001\\-0.001}$} & \multicolumn{1}{l}{$0.750\substack{+0.002\\-0.002}$} & $8.5\substack{+0.1\\-0.1}$ & N     & 1     & 1.6   & 3.2   & 5.00 \\
      &       &       &       &       &       &       &       &       & $12.8\substack{+0.1\\-0.1}$ & N     & 2     & 1.8   & 3.9   & 4.00 \\
      &       &       &       &       &       &       &       &       & $43.5\substack{+0.7\\-0.7}$ & N     & 5 E   & 2.5   & 7.1   & 1.74 \\
Kepler-26 & Tr    & Y     & 2.209 & 0.288 & 2.2   & 0.5   & \multicolumn{1}{l}{$0.185\substack{+0.005\\-0.005}$} & \multicolumn{1}{l}{$0.528\substack{+0.017\\-0.018}$} & $5.1\substack{+0.3\\-0.3}$ & Y     & 1     & 1.2   & 1.9   & 4.99 \\
      &       &       &       &       &       &       &       &       & $7.8\substack{+0.5\\-0.5}$ & Y     & 2     & 1.3   & 2.2   & 3.72 \\
      &       &       &       &       &       &       &       &       & $27.7\substack{+2.8\\-2.6}$ & Y     & 5     & 1.8   & 3.9   & 1.56 \\
      &       &       &       &       &       &       &       &       & $66.6\substack{+8.1\\-7.4}$ & Y     & 7 E,H & 2.2   & 5.6   & 0.89 \\
Kepler-148 & Tr    & N     & 4.715 & 0.012 & 204.2 & 17.1  & \multicolumn{1}{l}{$0.368\substack{+0.003\\-0.003}$} & \multicolumn{1}{l}{$0.243\substack{+0.009\\-0.008}$} & $9.3\substack{+0.3\\-0.3}$ & N     & 2     & 2.8   & 8.7   & 4.89 \\
      &       &       &       &       &       &       &       &       & $22.4\substack{+1\\-0.9}$ & N     & 3     & 3.4   & 12.4  & 2.73 \\
      &       &       &       &       &       &       &       &       & $121.1\substack{+7.4\\-6.8}$ & N     & 5 E   & 5.2   & 26.9  & 0.89 \\
Kepler-341 & Tr    & Y     & 3.197 & 0.006 & 245.9 & 31.2  & \multicolumn{1}{l}{$0.182\substack{+0.001\\-0.001}$} & \multicolumn{1}{l}{$0.719\substack{+0.003\\-0.003}$} & $12.2\substack{+0.1\\-0.1}$ & Y     & 2     & 1.5   & 2.8   & 4.69 \\
      &       &       &       &       &       &       &       &       & $18.3\substack{+0.2\\-0.2}$ & Y     & 3     & 1.6   & 3.2   & 3.61 \\
      &       &       &       &       &       &       &       &       & $64.3\substack{+1.2\\-1.2}$ & Y     & 6 E   & 2.2   & 5.6   & 1.51 \\
    \hline \hline
    \end{tabular}
\begin{tabular}{lllllllllllllll}
    \hline \hline
    Host name & Dis.$^{a}$  & $F_{1}$ & $(\frac{\chi^2}{dof})_{i}$ & $(\frac{\chi^2}{dof})_{j}$ & $\gamma$ & $\Delta\gamma$$^{b}$ & \multicolumn{1}{l}{m} & \multicolumn{1}{l}{b} & \makecell{Period\\(days)} & $F_{2}$ & ON$^{c}$    & \makecell{$R_{Max}$\\($R_{\oplus}$)} & \makecell{$M_{Max}$\\($M_{\oplus}$)} & \makecell{$P_{tr}$\\(\%)} \\
    \hline
Kepler-218 & Tr    & N     & 3.612 & 0.133 & 26.1  & 0.6   & \multicolumn{1}{l}{$0.518\substack{+0.024\\-0.021}$} & \multicolumn{1}{l}{$0.570\substack{+0.039\\-0.049}$} & $12.3\substack{+1.9\\-1.8}$ & N     & 1     & 1.5   & 2.8   & 4.64 \\
      &       &       &       &       &       &       &       &       & $437.8\substack{+160.6\\-114.6}$ & N     & 4 E,H & 3.6   & 13.8  & 0.43 \\
K2-37 & Tr    & N     & 2.611 & 0.012 & 222.9 & 44.2  & \multicolumn{1}{l}{$0.168\substack{+0.002\\-0.002}$} & \multicolumn{1}{l}{$0.645\substack{+0.004\\-0.004}$} & $9.5\substack{+0.2\\-0.2}$ & N     & 2     & 2.0   & 4.7   & 4.60 \\
      &       &       &       &       &       &       &       &       & $20.7\substack{+0.6\\-0.6}$ & N     & 4 E   & 2.4   & 6.6   & 2.79 \\
Kepler-354 & Tr    & N     & 5.502 & 0.007 & 420.1 & 30.1  & \multicolumn{1}{l}{$0.162\substack{+0.001\\-0.001}$} & \multicolumn{1}{l}{$0.739\substack{+0.003\\-0.003}$} & $7.9\substack{+0.1\\-0.1}$ & N     & 1     & 0.9   & 1.1   & 4.60 \\
      &       &       &       &       &       &       &       &       & $11.5\substack{+0.1\\-0.1}$ & N     & 2     & 1.0   & 1.3   & 3.42 \\
      &       &       &       &       &       &       &       &       & $35.4\substack{+0.7\\-0.7}$ & N     & 5 E   & 1.4   & 2.5   & 1.71 \\
61 Vir & RV    & N     & 1.866 & 0.015 & 123.1 & 34.3  & \multicolumn{1}{l}{$0.486\substack{+0.006\\-0.007}$} & \multicolumn{1}{l}{$0.621\substack{+0.012\\-0.011}$} & $12.8\substack{+0.6\\-0.5}$ & N     & 1     & 1.1   & 1.6   & 4.42 \\
      &       &       &       &       &       &       &       &       & $368.1\substack{+32.8\\-31.3}$ & N     & 4 E,H & 9.6   & 82.2  & 0.45 \\
Kepler-286 & Tr    & Y     & 4.030 & 0.116 & 16.9  & 0.9   & \multicolumn{1}{l}{$0.239\substack{+0.005\\-0.005}$} & \multicolumn{1}{l}{$0.280\substack{+0.015\\-0.015}$} & $9.8\substack{+0.7\\-0.7}$ & Y     & 3     & 1.4   & 2.5   & 4.40 \\
      &       &       &       &       &       &       &       &       & $17.1\substack{+1.4\\-1.3}$ & Y     & 4     & 1.6   & 3.2   & 3.04 \\
      &       &       &       &       &       &       &       &       & $51.4\substack{+5.3\\-5}$ & Y     & 6 E   & 2.0   & 4.7   & 1.47 \\
Kepler-124 & Tr    & N     & 1.465 & 0.072 & 19.4  & 3.9   & \multicolumn{1}{l}{$0.317\substack{+0.011\\-0.012}$} & \multicolumn{1}{l}{$0.527\substack{+0.021\\-0.021}$} & $7\substack{+0.5\\-0.5}$ & N     & 1     & 0.8   & 0.9   & 4.39 \\
      &       &       &       &       &       &       &       &       & $62.2\substack{+9.9\\-9.1}$ & N     & 4 E   & 1.3   & 2.2   & 1.02 \\
HD 215152 & RV    & N     & 4.762 & 0.075 & 15.7  & 1.1   & \multicolumn{1}{l}{$0.091\substack{+0.001\\-0.001}$} & \multicolumn{1}{l}{$0.766\substack{+0.004\\-0.004}$} & $8.9\substack{+0.1\\-0.1}$ & N     & 2     & 0.8   & 0.9   & 4.36 \\
      &       &       &       &       &       &       &       &       & $13.7\substack{+0.2\\-0.2}$ & N     & 4     & 1.0   & 1.4   & 3.36 \\
      &       &       &       &       &       &       &       &       & $16.3\substack{+0.3\\-0.3}$ & N     & 5     & 1.1   & 1.7   & 2.92 \\
      &       &       &       &       &       &       &       &       & $20.4\substack{+0.5\\-0.4}$ & N     & 6     & 1.3   & 2.3   & 2.51 \\
      &       &       &       &       &       &       &       &       & $31\substack{+0.9\\-0.8}$ & N     & 8 E   & 1.7   & 3.7   & 1.90 \\
Kepler-250 & Tr    & N     & 1.237 & 0.131 & 8.5   & 0.7   & \multicolumn{1}{l}{$0.207\substack{+0.009\\-0.009}$} & \multicolumn{1}{l}{$0.629\substack{+0.016\\-0.018}$} & $11.1\substack{+0.9\\-0.9}$ & N     & 2     & 1.5   & 2.8   & 4.23 \\
      &       &       &       &       &       &       &       &       & $28.8\substack{+3.7\\-3.4}$ & N     & 4 E   & 1.8   & 3.9   & 2.19 \\
Kepler-192 & Tr    & N     & 1.606 & 0.051 & 30.7  & 7.9   & \multicolumn{1}{l}{$0.171\substack{+0.004\\-0.005}$} & \multicolumn{1}{l}{$0.817\substack{+0.009\\-0.008}$} & $14.4\substack{+0.6\\-0.6}$ & N     & 2     & 0.9   & 1.1   & 4.22 \\
      &       &       &       &       &       &       &       &       & $31.7\substack{+1.9\\-1.9}$ & N     & 4 E   & 1.5   & 2.8   & 2.45 \\
GJ 876 & RV    & Y     & 7.749 & 0.026 & 97.2  & 6.6   & \multicolumn{1}{l}{$0.300\substack{+0.002\\-0.002}$} & \multicolumn{1}{l}{$0.293\substack{+0.008\\-0.008}$} & $3.9\substack{+0.1\\-0.1}$ & Y     & 1     & 0.4   & 0.3   & 4.18 \\
      &       &       &       &       &       &       &       &       & $8.1\substack{+0.2\\-0.2}$ & Y     & 2     & 0.6   & 0.6   & 2.56 \\
      &       &       &       &       &       &       &       &       & $16\substack{+0.6\\-0.6}$ & Y     & 3     & 1.0   & 1.3   & 1.63 \\
      &       &       &       &       &       &       &       &       & $245.2\substack{+14.9\\-13.9}$ & Y     & 7 E   & 5.7   & 32.3  & 0.26 \\
Kepler-319 & Tr    & N     & 5.818 & 0.019 & 156.1 & 7.9   & \multicolumn{1}{l}{$0.217\substack{+0.003\\-0.003}$} & \multicolumn{1}{l}{$0.634\substack{+0.006\\-0.006}$} & $11.7\substack{+0.3\\-0.3}$ & N     & 2     & 1.8   & 3.9   & 4.14 \\
      &       &       &       &       &       &       &       &       & $19.2\substack{+0.6\\-0.6}$ & N     & 3     & 2.0   & 4.7   & 2.76 \\
      &       &       &       &       &       &       &       &       & $52.1\substack{+2.4\\-2.2}$ & N     & 5 E   & 2.6   & 7.6   & 1.38 \\
Kepler-68 & Tr    & N     & 11.789 & 0.129 & 18.0  & 0.8   & \multicolumn{1}{l}{$0.299\substack{+0.004\\-0.004}$} & \multicolumn{1}{l}{$0.700\substack{+0.017\\-0.018}$} & $18.3\substack{+1.2\\-1.2}$ & N     & 2     & 1.1   & 1.6   & 4.10 \\
      &       &       &       &       &       &       &       &       & $39.6\substack{+2.8\\-2.7}$ & N     & 3     & 1.3   & 2.2   & 2.45 \\
      &       &       &       &       &       &       &       &       & $83.2\substack{+6.3\\-6}$ & N     & 4     & 1.6   & 3.2   & 1.49 \\
      &       &       &       &       &       &       &       &       & $160.8\substack{+14.3\\-13.4}$ & N     & 5     & 1.9   & 4.3   & 0.96 \\
      &       &       &       &       &       &       &       &       & $297.8\substack{+31.9\\-29.5}$ & N     & 6     & 2.2   & 5.6   & 0.64 \\
      &       &       &       &       &       &       &       &       & $1245.6\substack{+153.6\\-138.2}$ & N     & 8 E   & 3.1   & 10.5  & 0.25 \\
Kepler-403 & Tr    & Y     & 2.566 & 0.007 & 358.7 & 47.9  & \multicolumn{1}{l}{$0.297\substack{+0.003\\-0.003}$} & \multicolumn{1}{l}{$0.843\substack{+0.006\\-0.006}$} & $27.3\substack{+0.8\\-0.7}$ & N     & 2 C   & 1.5   & 2.8   & 3.90 \\
      &       &       &       &       &       &       &       &       & $107\substack{+4.8\\-4.4}$ & Y     & 4 E   & 2.1   & 5.2   & 1.56 \\
Kepler-65 & Tr    & N     & 10.513 & 0.651 & 5.0   & 0.2   & \multicolumn{1}{l}{$0.340\substack{+0.013\\-0.013}$} & \multicolumn{1}{l}{$0.337\substack{+0.051\\-0.050}$} & $22.5\substack{+5.3\\-4.2}$ & N     & 3     & 2.0   & 4.7   & 3.82 \\
      &       &       &       &       &       &       &       &       & $47.7\substack{+13.6\\-10.5}$ & N     & 4     & 2.4   & 6.6   & 2.34 \\
      &       &       &       &       &       &       &       &       & $110.4\substack{+34.1\\-25.6}$ & N     & 5     & 2.9   & 9.3   & 1.34 \\
      &       &       &       &       &       &       &       &       & $524\substack{+206.9\\-145.9}$ & N     & 7 E,H & 4.3   & 19.1  & 0.47 \\
    \hline \hline
    \end{tabular}
\begin{tabular}{lllllllllllllll}
    \hline \hline
    Host name & Dis.$^{a}$  & $F_{1}$ & $(\frac{\chi^2}{dof})_{i}$ & $(\frac{\chi^2}{dof})_{j}$ & $\gamma$ & $\Delta\gamma$$^{b}$ & \multicolumn{1}{l}{m} & \multicolumn{1}{l}{b} & \makecell{Period\\(days)} & $F_{2}$ & ON$^{c}$    & \makecell{$R_{Max}$\\($R_{\oplus}$)} & \makecell{$M_{Max}$\\($M_{\oplus}$)} & \makecell{$P_{tr}$\\(\%)} \\
    \hline
HIP 41378 & Tr    & N     & 2.078 & 0.804 & 0.3   & 0.1   & \multicolumn{1}{l}{$0.150\substack{+0.003\\-0.003}$} & \multicolumn{1}{l}{$-0.723\substack{+0.009\\-0.007}$} & $22.1\substack{+0.6\\-0.5}$ & N     & 1     & 2.3   & 6.1   & 3.80 \\
      &       &       &       &       &       &       &       &       & $44.8\substack{+2\\-1.7}$ & N     & 3     & 2.8   & 8.7   & 2.37 \\
      &       &       &       &       &       &       &       &       & $82.8\substack{+5.4\\-4.8}$ & N     & 5     & 3.2   & 11.1  & 1.57 \\
      &       &       &       &       &       &       &       &       & $266.5\substack{+21.4\\-18.8}$ & N     & 8     & 4.3   & 19.1  & 0.72 \\
      &       &       &       &       &       &       &       &       & $301.4\substack{+33.3\\-29}$ & N     & 9     & 4.5   & 20.7  & 0.67 \\
      &       &       &       &       &       &       &       &       & $701.2\substack{+78.3\\-67.8}$ & N     & 11 E,H & 5.5   & 29.8  & 0.38 \\
Kepler-46 & Tr    & N     & 5.195 & 0.003 & 861.2 & 93.4  & \multicolumn{1}{l}{$0.231\substack{+0.001\\-0.001}$} & \multicolumn{1}{l}{$0.831\substack{+0.003\\-0.002}$} & $11.6\substack{+0.1\\-0.1}$ & N     & 1     & 1.9   & 4.3   & 3.75 \\
      &       &       &       &       &       &       &       &       & $19.5\substack{+0.2\\-0.2}$ & N     & 2     & 2.1   & 5.2   & 2.60 \\
      &       &       &       &       &       &       &       &       & $97.1\substack{+1.6\\-1.6}$ & N     & 5 E   & 3.2   & 11.1  & 0.91 \\
Kepler-275 & Tr    & Y     & 1.633 & 0.046 & 34.8  & 10.1  & \multicolumn{1}{l}{$0.179\substack{+0.005\\-0.004}$} & \multicolumn{1}{l}{$1.019\substack{+0.008\\-0.008}$} & $23.8\substack{+1\\-0.9}$ & Y     & 2     & 2.9   & 9.3   & 3.73 \\
      &       &       &       &       &       &       &       &       & $54.4\substack{+3.5\\-3.1}$ & Y     & 4 E   & 3.6   & 13.8  & 2.12 \\
Kepler-306 & Tr    & Y     & 1.483 & 0.032 & 22.8  & 27.6  & \multicolumn{1}{l}{$0.196\substack{+0.002\\-0.002}$} & \multicolumn{1}{l}{$0.663\substack{+0.007\\-0.006}$} & $11.3\substack{+0.3\\-0.3}$ & Y     & 2     & 1.6   & 3.2   & 3.60 \\
      &       &       &       &       &       &       &       &       & $27.8\substack{+1\\-1}$ & Y     & 4     & 2.0   & 4.7   & 1.97 \\
      &       &       &       &       &       &       &       &       & $68.8\substack{+3.2\\-3.1}$ & Y     & 6 E   & 2.5   & 7.1   & 1.07 \\
K2-133 & Tr    & N     & 1.118 & 0.029 & 18.7  & 81.9  & \multicolumn{1}{l}{$0.186\substack{+0.002\\-0.002}$} & \multicolumn{1}{l}{$0.493\substack{+0.006\\-0.006}$} & $7.4\substack{+0.2\\-0.2}$ & N     & 2     & 1.3   & 2.2   & 3.53 \\
      &       &       &       &       &       &       &       &       & $17.4\substack{+0.6\\-0.5}$ & N     & 4     & 1.6   & 3.2   & 2.09 \\
      &       &       &       &       &       &       &       &       & $40.7\substack{+1.7\\-1.6}$ & N     & 6 E,H & 1.9   & 4.3   & 1.18 \\
HD 160691 & RV    & N     & 4.060 & 0.250 & 3.8   & 0.1   & \multicolumn{1}{l}{$0.369\substack{+0.008\\-0.008}$} & \multicolumn{1}{l}{$0.991\substack{+0.032\\-0.031}$} & $28\substack{+2.2\\-2}$ & N     & 1     & 1.1   & 1.7   & 3.38 \\
      &       &       &       &       &       &       &       &       & $53.6\substack{+6.3\\-5.5}$ & N     & 2     & 1.7   & 3.6   & 2.20 \\
      &       &       &       &       &       &       &       &       & $122\substack{+17.5\\-14.9}$ & N     & 3     & 2.9   & 9.3   & 1.27 \\
      &       &       &       &       &       &       &       &       & $1524.5\substack{+334.2\\-265.1}$ & N     & 6     & 12.1  & 176.5 & 0.24 \\
      &       &       &       &       &       &       &       &       & $8830.9\substack{+2250.7\\-1712.9}$ & N     & 8 E   & 12.3  & 1370.2 & 0.07 \\
K2-136 & Tr    & N     & 2.225 & 0.001 & 10106.2 & 4096.3 & \multicolumn{1}{l}{$0.169\substack{+0.001\\-0.001}$} & \multicolumn{1}{l}{$0.902\substack{+0.001\\-0.001}$} & $11.8\substack{+0.1\\-0.1}$ & N     & 1     & 1.1   & 1.6   & 3.37 \\
      &       &       &       &       &       &       &       &       & $37.7\substack{+0.1\\-0.1}$ & N     & 4 E   & 1.5   & 2.8   & 1.52 \\
ups And & RV    & N     & 3.365 & 0.096 & 34.1  & 2.3   & \multicolumn{1}{l}{$0.817\substack{+0.031\\-0.029}$} & \multicolumn{1}{l}{$0.690\substack{+0.053\\-0.055}$} & $31.9\substack{+6.9\\-5.7}$ & N     & 1     & 4.1   & 17.8  & 3.34 \\
      &       &       &       &       &       &       &       &       & $9096.5\substack{+4639.7\\-2976.9}$ & N     & 4 E   & 12.6  & 12985.9 & 0.08 \\
Kepler-184 & Tr    & N     & 1.644 & 0.041 & 39.0  & 11.0  & \multicolumn{1}{l}{$0.144\substack{+0.004\\-0.004}$} & \multicolumn{1}{l}{$1.027\substack{+0.007\\-0.008}$} & $14.8\substack{+0.4\\-0.4}$ & N     & 1     & 1.8   & 3.9   & 3.34 \\
      &       &       &       &       &       &       &       &       & $39.9\substack{+2.1\\-2.1}$ & N     & 4 E   & 2.3   & 6.1   & 1.74 \\
Kepler-58 & Tr    & Y     & 2.970 & 0.044 & 66.2  & 10.7  & \multicolumn{1}{l}{$0.199\substack{+0.005\\-0.005}$} & \multicolumn{1}{l}{$1.003\substack{+0.008\\-0.008}$} & $25.2\substack{+1\\-1}$ & Y     & 2     & 2.6   & 7.6   & 3.25 \\
      &       &       &       &       &       &       &       &       & $62.8\substack{+4\\-3.9}$ & Y     & 4 E   & 3.3   & 11.8  & 1.73 \\
KOI-351 & Tr    & Y     & 5.448 & 0.448 & 5.6   & 1.1   & \multicolumn{1}{l}{$0.190\substack{+0.004\\-0.003}$} & \multicolumn{1}{l}{$0.801\substack{+0.020\\-0.018}$} & $23.6\substack{+1.7\\-1.5}$ & Y     & 3     & 1.5   & 2.8   & 3.25 \\
      &       &       &       &       &       &       &       &       & $35.9\substack{+3\\-2.5}$ & Y     & 4     & 1.7   & 3.5   & 2.40 \\
      &       &       &       &       &       &       &       &       & $499.9\substack{+70.4\\-55.6}$ & Y     & 10 E,H & 3.2   & 11.1  & 0.42 \\
HD 125612 & RV    & N     & 5.092 & 0.003 & 891.4 & 95.5  & \multicolumn{1}{l}{$0.710\substack{+0.003\\-0.003}$} & \multicolumn{1}{l}{$0.615\substack{+0.008\\-0.008}$} & $20.6\substack{+0.5\\-0.5}$ & N     & 1     & 2.6   & 7.4   & 3.22 \\
      &       &       &       &       &       &       &       &       & $110.1\substack{+3.4\\-3.5}$ & N     & 2     & 7.5   & 52.3  & 1.05 \\
      &       &       &       &       &       &       &       &       & $14576.8\substack{+780\\-767.6}$ & N     & 5 E   & 12.6  & 15633.6 & 0.04 \\
Kepler-276 & Tr    & N     & 2.062 & 0.005 & 421.7 & 87.1  & \multicolumn{1}{l}{$0.179\substack{+0.002\\-0.002}$} & \multicolumn{1}{l}{$1.149\substack{+0.003\\-0.003}$} & $21.3\substack{+0.2\\-0.2}$ & N     & 1     & 2.3   & 6.1   & 3.22 \\
      &       &       &       &       &       &       &       &       & $73.1\substack{+1.5\\-1.6}$ & N     & 4 E   & 3.1   & 10.5  & 1.43 \\
Kepler-25 & Tr    & N     & 5.508 & 0.009 & 311.8 & 22.6  & \multicolumn{1}{l}{$0.325\substack{+0.003\\-0.003}$} & \multicolumn{1}{l}{$0.789\substack{+0.007\\-0.006}$} & $27.5\substack{+0.8\\-0.8}$ & N     & 2     & 4.0   & 16.7  & 3.17 \\
      &       &       &       &       &       &       &       &       & $58.4\substack{+2\\-2}$ & N     & 3     & 4.8   & 23.3  & 1.94 \\
      &       &       &       &       &       &       &       &       & $258.5\substack{+12.4\\-12.2}$ & N     & 5 E   & 7.0   & 46.2  & 0.72 \\
    \hline \hline
    \end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\small
\centering
\ContinuedFloat
\label{}
\caption[]{continued}
\begin{tabular}{lllllllllllllll}
    \hline \hline
    Host name & Dis.$^{a}$  & $F_{1}$ & $(\frac{\chi^2}{dof})_{i}$ & $(\frac{\chi^2}{dof})_{j}$ & $\gamma$ & $\Delta\gamma$$^{b}$ & \multicolumn{1}{l}{m} & \multicolumn{1}{l}{b} & \makecell{Period\\(days)} & $F_{2}$ & ON$^{c}$    & \makecell{$R_{Max}$\\($R_{\oplus}$)} & \makecell{$M_{Max}$\\($M_{\oplus}$)} & \makecell{$P_{tr}$\\(\%)} \\
    \hline
Kepler-37 & Tr    & Y     & 1.529 & 0.097 & 4.9   & 1.3   & \multicolumn{1}{l}{$0.095\substack{+0.002\\-0.002}$} & \multicolumn{1}{l}{$1.129\substack{+0.005\\-0.006}$} & $16.9\substack{+0.3\\-0.3}$ & Y     & 1     & 0.4   & 0.3   & 3.03 \\
      &       &       &       &       &       &       &       &       & $25.6\substack{+0.6\\-0.6}$ & Y     & 3     & 0.4   & 0.3   & 2.27 \\
      &       &       &       &       &       &       &       &       & $32.3\substack{+0.9\\-0.9}$ & Y     & 4     & 0.4   & 0.3   & 1.91 \\
      &       &       &       &       &       &       &       &       & $62.7\substack{+2.4\\-2.3}$ & Y     & 7 E   & 0.5   & 0.4   & 1.25 \\
Kepler-267 & Tr    & N     & 2.195 & 0.001 & 5133.5 & 327.8 & \multicolumn{1}{l}{$0.309\substack{+0.001\\-0.001}$} & \multicolumn{1}{l}{$0.527\substack{+0.001\\-0.001}$} & $14\substack{+0.1\\-0.1}$ & N     & 2     & 1.9   & 4.3   & 2.75 \\
      &       &       &       &       &       &       &       &       & $58.1\substack{+0.5\\-0.5}$ & N     & 4 E   & 2.7   & 8.2   & 1.07 \\
GJ 667 C & RV    & N     & 3.514 & 0.306 & 2.6   & 0.6   & \multicolumn{1}{l}{$0.192\substack{+0.005\\-0.004}$} & \multicolumn{1}{l}{$0.856\substack{+0.017\\-0.019}$} & $11.9\substack{+0.6\\-0.6}$ & N     & 1     & 0.2   & 0.1   & 2.75 \\
      &       &       &       &       &       &       &       &       & $17.6\substack{+1.1\\-1.1}$ & N     & 2     & 0.4   & 0.2   & 2.12 \\
      &       &       &       &       &       &       &       &       & $106.7\substack{+11.4\\-9.8}$ & N     & 6     & 1.1   & 1.6   & 0.64 \\
      &       &       &       &       &       &       &       &       & $174.8\substack{+19.7\\-16.6}$ & N     & 7     & 1.5   & 2.9   & 0.46 \\
      &       &       &       &       &       &       &       &       & $387.3\substack{+57.6\\-47}$ & N     & 9 E   & 2.5   & 7.2   & 0.27 \\
Kepler-310 & Tr    & N     & 4.626 & 0.016 & 147.4 & 11.3  & \multicolumn{1}{l}{$0.205\substack{+0.002\\-0.002}$} & \multicolumn{1}{l}{$1.144\substack{+0.006\\-0.005}$} & $22.5\substack{+0.4\\-0.4}$ & N     & 1     & 1.3   & 2.2   & 2.70 \\
      &       &       &       &       &       &       &       &       & $35.5\substack{+0.9\\-0.8}$ & N     & 2     & 1.5   & 2.8   & 2.02 \\
      &       &       &       &       &       &       &       &       & $147\substack{+5.9\\-5.2}$ & N     & 5 E   & 2.1   & 5.2   & 0.78 \\
V1298 Tau & Tr    & N     & 3.004 & 0.518 & 4.8   & 7.0   & \multicolumn{1}{l}{$0.229\substack{+0.034\\-0.046}$} & \multicolumn{1}{l}{$0.897\substack{+0.052\\-0.043}$} & $38.3\substack{+16.1\\-13.1}$ & N     & 3     & 7.8   & 56.3  & 2.69 \\
      &       &       &       &       &       &       &       &       & $109.7\substack{+72.2\\-51.2}$ & N     & 5 E   & 10.2  & 21.8  & 1.33 \\
PSR B1257+12 & PT    & N     & 3.673 & 0.151 & 23.3  & 0.3   & \multicolumn{1}{l}{$0.199\substack{+0.009\\-0.010}$} & \multicolumn{1}{l}{$1.407\substack{+0.017\\-0.019}$} & $40.5\substack{+2.5\\-2.6}$ & N     & 1     & -     & -     & 2.50 \\
      &       &       &       &       &       &       &       &       & $159.4\substack{+21.1\\-19.8}$ & N     & 4 E   & -     & -     & 1.00 \\
GJ 581 & RV    & N     & 1.221 & 0.139 & 7.8   & 0.1   & \multicolumn{1}{l}{$0.202\substack{+0.010\\-0.011}$} & \multicolumn{1}{l}{$0.509\substack{+0.020\\-0.017}$} & $8.2\substack{+0.8\\-0.7}$ & N     & 2     & 1.6   & 3.2   & 2.47 \\
      &       &       &       &       &       &       &       &       & $20.8\substack{+3.1\\-2.7}$ & N     & 4 E   & 2.9   & 9.6   & 1.33 \\
Kepler-169 & Tr    & Y     & 8.061 & 0.316 & 8.2   & 0.6   & \multicolumn{1}{l}{$0.200\substack{+0.005\\-0.005}$} & \multicolumn{1}{l}{$0.538\substack{+0.020\\-0.019}$} & $20.6\substack{+2\\-1.9}$ & Y     & 4     & 1.6   & 3.2   & 2.44 \\
      &       &       &       &       &       &       &       &       & $34.4\substack{+3.6\\-3.3}$ & Y     & 5     & 1.8   & 3.9   & 1.75 \\
      &       &       &       &       &       &       &       &       & $55.7\substack{+6.4\\-5.8}$ & Y     & 6     & 2.0   & 4.7   & 1.26 \\
      &       &       &       &       &       &       &       &       & $136.5\substack{+19.4\\-17.4}$ & Y     & 8 E,H & 2.5   & 7.1   & 0.70 \\
HIP 14810 & RV    & N     & 1.190 & 0.148 & 7.0   & 0.3   & \multicolumn{1}{l}{$0.713\substack{+0.037\\-0.039}$} & \multicolumn{1}{l}{$0.809\substack{+0.065\\-0.069}$} & $33\substack{+8.8\\-7.3}$ & N     & 1     & 1.7   & 3.6   & 2.44 \\
      &       &       &       &       &       &       &       &       & $4568.7\substack{+2919.1\\-1847.1}$ & N     & 4 E   & 12.3  & 1127.8 & 0.09 \\
Kepler-359 & Tr    & N     & 4.583 & 0.012 & 190.3 & 14.8  & \multicolumn{1}{l}{$0.120\substack{+0.001\\-0.001}$} & \multicolumn{1}{l}{$1.406\substack{+0.003\\-0.003}$} & $33.5\substack{+0.3\\-0.3}$ & N     & 1     & 3.3   & 11.8  & 2.39 \\
      &       &       &       &       &       &       &       &       & $44.1\substack{+0.5\\-0.5}$ & N     & 2     & 3.5   & 13.1  & 2.01 \\
      &       &       &       &       &       &       &       &       & $100.9\substack{+1.9\\-2}$ & N     & 5 E   & 4.3   & 19.1  & 1.17 \\
Kepler-126 & Tr    & N     & 2.465 & 0.005 & 546.2 & 211.2 & \multicolumn{1}{l}{$0.327\substack{+0.003\\-0.003}$} & \multicolumn{1}{l}{$1.018\substack{+0.005\\-0.005}$} & $47\substack{+1.2\\-1.1}$ & N     & 2     & 1.9   & 4.3   & 2.37 \\
      &       &       &       &       &       &       &       &       & $212.1\substack{+8.2\\-7.8}$ & N     & 4 E   & 2.8   & 8.7   & 0.87 \\
Kepler-82 & Tr    & Y     & 3.599 & 0.239 & 4.7   & 0.9   & \multicolumn{1}{l}{$0.218\substack{+0.004\\-0.004}$} & \multicolumn{1}{l}{$0.357\substack{+0.018\\-0.018}$} & $3.7\substack{+0.2\\-0.2}$ & N     & 1     & 2.0   & 4.7   & 2.34 \\
      &       &       &       &       &       &       &       &       & $10.3\substack{+0.7\\-0.7}$ & Y     & 3     & 2.6   & 7.6   & 1.82 \\
      &       &       &       &       &       &       &       &       & $16.7\substack{+1.4\\-1.3}$ & N     & 4     & 2.9   & 9.3   & 1.61 \\
      &       &       &       &       &       &       &       &       & $127.2\substack{+15.8\\-14.6}$ & Y     & 8 E   & 4.8   & 23.3  & 0.97 \\
HD 181433 & RV    & N     & 10.034 & 0.255 & 12.8  & 0.1   & \multicolumn{1}{l}{$0.490\substack{+0.011\\-0.015}$} & \multicolumn{1}{l}{$0.975\substack{+0.041\\-0.030}$} & $29.3\substack{+3.6\\-2.9}$ & N     & 1     & 0.9   & 1.1   & 2.27 \\
      &       &       &       &       &       &       &       &       & $84.5\substack{+13.8\\-11.8}$ & N     & 2     & 1.8   & 3.9   & 1.14 \\
      &       &       &       &       &       &       &       &       & $261.8\substack{+50.5\\-44.9}$ & N     & 3 H   & 3.7   & 14.5  & 0.53 \\
      &       &       &       &       &       &       &       &       & $8240.8\substack{+2225.9\\-2027.3}$ & N     & 6 E   & 12.3  & 813.4 & 0.05 \\
    \hline \hline
    \end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\small
\centering
\ContinuedFloat
\label{}
\caption[]{continued}
\begin{tabular}{lllllllllllllll}
    \hline \hline
    Host name & Dis.$^{a}$  & $F_{1}$ & $(\frac{\chi^2}{dof})_{i}$ & $(\frac{\chi^2}{dof})_{j}$ & $\gamma$ & $\Delta\gamma$$^{b}$ & \multicolumn{1}{l}{m} & \multicolumn{1}{l}{b} & \makecell{Period\\(days)} & $F_{2}$ & ON$^{c}$    & \makecell{$R_{Max}$\\($R_{\oplus}$)} & \makecell{$M_{Max}$\\($M_{\oplus}$)} & \makecell{$P_{tr}$\\(\%)} \\
    \hline
WASP-47 & Tr    & N     & 6.156 & 0.410 & 7.0   & 0.7   & \multicolumn{1}{l}{$0.568\substack{+0.022\\-0.022}$} & \multicolumn{1}{l}{$-0.068\substack{+0.065\\-0.066}$} & $43.5\substack{+15.3\\-11.5}$ & N     & 3     & 4.9   & 24.2  & 2.14 \\
      &       &       &       &       &       &       &       &       & $161.8\substack{+68.1\\-48.3}$ & N     & 4     & 6.8   & 43.9  & 0.89 \\
      &       &       &       &       &       &       &       &       & $2179.7\substack{+1266.1\\-808.7}$ & N     & 6 E   & 13.1  & -     & 0.16 \\
Kepler-178 & Tr    & N     & 2.330 & 0.001 & 3627.8 & 1221.9 & \multicolumn{1}{l}{$0.335\substack{+0.001\\-0.001}$} & \multicolumn{1}{l}{$0.980\substack{+0.002\\-0.002}$} & $44.6\substack{+0.4\\-0.4}$ & N     & 2     & 3.3   & 11.8  & 2.05 \\
      &       &       &       &       &       &       &       &       & $208.7\substack{+2.9\\-3.1}$ & N     & 4 E   & 4.8   & 23.3  & 0.75 \\
GJ 163 & RV    & N     & 4.847 & 0.005 & 510.2 & 47.4  & \multicolumn{1}{l}{$0.462\substack{+0.003\\-0.003}$} & \multicolumn{1}{l}{$0.941\substack{+0.007\\-0.006}$} & $72.9\substack{+2.1\\-2}$ & N     & 2 H   & 1.4   & 2.5   & 2.05 \\
      &       &       &       &       &       &       &       &       & $214.6\substack{+7.4\\-7.3}$ & N     & 3     & 2.8   & 8.8   & 0.99 \\
      &       &       &       &       &       &       &       &       & $1778.7\substack{+86.2\\-85.9}$ & N     & 5 E   & 10.9  & 103.7 & 0.24 \\
Kepler-138 & Tr    & N     & 1.592 & 0.049 & 31.6  & 8.4   & \multicolumn{1}{l}{$0.116\substack{+0.003\\-0.003}$} & \multicolumn{1}{l}{$1.018\substack{+0.006\\-0.005}$} & $17.8\substack{+0.5\\-0.4}$ & N     & 2     & 0.6   & 0.5   & 1.84 \\
      &       &       &       &       &       &       &       &       & $30.3\substack{+1.2\\-1.2}$ & N     & 4 E   & 0.7   & 0.7   & 1.35 \\
Kepler-11 & Tr    & Y     & 3.085 & 0.536 & 4.8   & 1.1   & \multicolumn{1}{l}{$0.179\substack{+0.006\\-0.006}$} & \multicolumn{1}{l}{$0.978\substack{+0.022\\-0.022}$} & $74.6\substack{+9.5\\-8.7}$ & Y     & 5     & 2.8   & 8.7   & 1.43 \\
      &       &       &       &       &       &       &       &       & $170.8\substack{+27.2\\-24.2}$ & Y     & 7 E   & 3.4   & 12.4  & 0.83 \\
GJ 357 & RV    & N     & 2.724 & 0.017 & 159.8 & 43.0  & \multicolumn{1}{l}{$0.385\substack{+0.007\\-0.006}$} & \multicolumn{1}{l}{$0.586\substack{+0.012\\-0.014}$} & $22.7\substack{+1.4\\-1.3}$ & N     & 2 H   & 1.3   & 2.2   & 1.42 \\
      &       &       &       &       &       &       &       &       & $133.9\substack{+12.7\\-11}$ & N     & 4 E   & 4.0   & 17.0  & 0.43 \\
Kepler-150 & Tr    & Y     & 9.391 & 0.183 & 16.7  & 2.6   & \multicolumn{1}{l}{$0.327\substack{+0.005\\-0.005}$} & \multicolumn{1}{l}{$0.514\substack{+0.023\\-0.023}$} & $64.6\substack{+7.1\\-6.5}$ & Y     & 4     & 2.1   & 5.2   & 1.39 \\
      &       &       &       &       &       &       &       &       & $148.3\substack{+17.1\\-15.4}$ & N     & 5     & 2.5   & 7.1   & 0.80 \\
      &       &       &       &       &       &       &       &       & $298.9\substack{+40.5\\-35.9}$ & N     & 6 H   & 3.0   & 9.9   & 0.50 \\
      &       &       &       &       &       &       &       &       & $1336.6\substack{+220.6\\-190.8}$ & N     & 8 E   & 4.4   & 19.9  & 0.18 \\
Kepler-62 & Tr    & Y     & 3.965 & 0.390 & 4.6   & 0.5   & \multicolumn{1}{l}{$0.271\substack{+0.008\\-0.008}$} & \multicolumn{1}{l}{$0.769\substack{+0.029\\-0.029}$} & $38.9\substack{+5\\-4.4}$ & Y     & 3     & 0.7   & 0.7   & 1.34 \\
      &       &       &       &       &       &       &       &       & $71.5\substack{+10.8\\-9.4}$ & Y     & 4     & 0.8   & 0.9   & 0.89 \\
      &       &       &       &       &       &       &       &       & $465\substack{+99.9\\-83.4}$ & Y     & 7 E   & 1.3   & 2.2   & 0.26 \\
Kepler-186 & Tr    & Y     & 4.780 & 0.036 & 65.7  & 13.5  & \multicolumn{1}{l}{$0.253\substack{+0.002\\-0.003}$} & \multicolumn{1}{l}{$0.602\substack{+0.009\\-0.009}$} & $41.2\substack{+1.7\\-1.7}$ & Y     & 4 H   & 0.9   & 1.1   & 1.26 \\
      &       &       &       &       &       &       &       &       & $73.6\substack{+3.5\\-3.5}$ & Y     & 5 H   & 1.0   & 1.3   & 0.85 \\
      &       &       &       &       &       &       &       &       & $234.6\substack{+13.9\\-13.9}$ & Y     & 7 E   & 1.4   & 2.5   & 0.39 \\
Kepler-47 & Tr    & N     & 4.468 & 0.023 & 95.8  & 6.5   & \multicolumn{1}{l}{$0.197\substack{+0.002\\-0.002}$} & \multicolumn{1}{l}{$1.689\substack{+0.006\\-0.006}$} & $76.3\substack{+1.4\\-1.5}$ & N     & 1     & 3.3   & 11.8  & 1.25 \\
      &       &       &       &       &       &       &       &       & $119.8\substack{+2.9\\-2.9}$ & N     & 2     & 8.7   & 68.6  & 0.92 \\
      &       &       &       &       &       &       &       &       & $469.6\substack{+19.2\\-18.7}$ & N     & 5 E   & 5.2   & 26.9  & 0.37 \\
Kepler-167 & Tr    & N     & 11.056 & 0.435 & 8.1   & 0.3   & \multicolumn{1}{l}{$0.407\substack{+0.013\\-0.012}$} & \multicolumn{1}{l}{$0.554\substack{+0.043\\-0.043}$} & $60.1\substack{+12.1\\-10.1}$ & N     & 3     & 1.6   & 3.2   & 1.22 \\
      &       &       &       &       &       &       &       &       & $157\substack{+36.3\\-29.2}$ & N     & 4 H   & 2.0   & 4.7   & 0.64 \\
      &       &       &       &       &       &       &       &       & $373.5\substack{+106.6\\-83.3}$ & N     & 5 H   & 2.4   & 6.6   & 0.36 \\
      &       &       &       &       &       &       &       &       & $2511.1\substack{+884.3\\-651.8}$ & N     & 7 E   & 1.5   & 2.8   & 0.10 \\
HIP 57274 & RV    & N     & 1.946 & 0.011 & 169.9 & 44.9  & \multicolumn{1}{l}{$0.576\substack{+0.008\\-0.009}$} & \multicolumn{1}{l}{$0.918\substack{+0.015\\-0.015}$} & $116.5\substack{+9\\-8.8}$ & N     & 2     & 6.1   & 36.3  & 1.16 \\
      &       &       &       &       &       &       &       &       & $1665.6\substack{+198.4\\-190.8}$ & N     & 4 E   & 12.3  & 809.1 & 0.20 \\
Kepler-149 & Tr    & N     & 1.249 & 0.124 & 9.0   & 0.7   & \multicolumn{1}{l}{$0.244\substack{+0.010\\-0.009}$} & \multicolumn{1}{l}{$1.478\substack{+0.018\\-0.018}$} & $92.6\substack{+8.6\\-7.4}$ & N     & 2     & 1.8   & 3.9   & 1.13 \\
      &       &       &       &       &       &       &       &       & $285.5\substack{+41.1\\-33.5}$ & N     & 4 E,H & 2.4   & 6.6   & 0.53 \\
GJ 3138 & RV    & N     & 3.354 & 0.093 & 34.9  & 2.4   & \multicolumn{1}{l}{$0.778\substack{+0.027\\-0.032}$} & \multicolumn{1}{l}{$0.055\substack{+0.052\\-0.049}$} & $41\substack{+11.4\\-9.4}$ & N     & 2 H   & 0.9   & 1.2   & 1.12 \\
      &       &       &       &       &       &       &       &       & $1470.4\substack{+664.8\\-495.1}$ & N     & 4 E   & 9.5   & 80.1  & 0.10 \\
Kepler-351 & Tr    & N     & 2.535 & 0.008 & 331.6 & 42.1  & \multicolumn{1}{l}{$0.196\substack{+0.002\\-0.002}$} & \multicolumn{1}{l}{$1.566\substack{+0.004\\-0.004}$} & $90.5\substack{+1.8\\-1.7}$ & N     & 2     & 2.4   & 6.6   & 1.03 \\
      &       &       &       &       &       &       &       &       & $223\substack{+6.6\\-6.6}$ & N     & 4 E,H & 3.0   & 9.9   & 0.57 \\
Kepler-48 & Tr    & N     & 5.736 & 0.439 & 6.0   & 0.1   & \multicolumn{1}{l}{$0.474\substack{+0.019\\-0.019}$} & \multicolumn{1}{l}{$0.625\substack{+0.062\\-0.059}$} & $113.1\substack{+35.2\\-26.1}$ & N     & 3     & 2.6   & 7.6   & 0.93 \\
      &       &       &       &       &       &       &       &       & $333.4\substack{+124.5\\-88.6}$ & N     & 4 H   & 3.4   & 12.4  & 0.45 \\
      &       &       &       &       &       &       &       &       & $2952.7\substack{+1475.5\\-967}$ & N     & 6 E   & 5.9   & 33.9  & 0.11 \\
    \hline \hline
    \end{tabular}
\end{table}
\end{landscape}

\begin{landscape}
\begin{table}
\small
\centering
\ContinuedFloat
\label{}
\caption[]{continued}
\begin{tabular}{lllllllllllllll}
    \hline \hline
    Host name & Dis.$^{a}$  & $F_{1}$ & $(\frac{\chi^2}{dof})_{i}$ & $(\frac{\chi^2}{dof})_{j}$ & $\gamma$ & $\Delta\gamma$$^{b}$ & \multicolumn{1}{l}{m} & \multicolumn{1}{l}{b} & \makecell{Period\\(days)} & $F_{2}$ & ON$^{c}$    & \makecell{$R_{Max}$\\($R_{\oplus}$)} & \makecell{$M_{Max}$\\($M_{\oplus}$)} & \makecell{$P_{tr}$\\(\%)} \\
    \hline
HD 40307 & RV    & Y     & 1.021 & 0.211 & 3.9   & 11.5  & \multicolumn{1}{l}{$0.338\substack{+0.008\\-0.009}$} & \multicolumn{1}{l}{$0.648\substack{+0.025\\-0.025}$} & $98\substack{+14.3\\-13.4}$ & Y     & 4 H   & 1.6   & 3.1   & 0.87 \\
      &       &       &       &       &       &       &       &       & $472\substack{+88.7\\-80.5}$ & N     & 6 E   & 4.4   & 19.6  & 0.30 \\
HD 27894 & RV    & N     & 11.719 & 0.228 & 12.6  & 0.2   & \multicolumn{1}{l}{$0.414\substack{+0.010\\-0.010}$} & \multicolumn{1}{l}{$1.208\substack{+0.037\\-0.035}$} & $105.2\substack{+15.1\\-12.9}$ & N     & 2     & 4.2   & 18.3  & 0.80 \\
      &       &       &       &       &       &       &       &       & $288.1\substack{+46.5\\-39.2}$ & N     & 3     & 8.0   & 59.2  & 0.41 \\
      &       &       &       &       &       &       &       &       & $780.9\substack{+139.9\\-116.2}$ & N     & 4     & 12.1  & 189.5 & 0.21 \\
      &       &       &       &       &       &       &       &       & $1695.9\substack{+414\\-338}$ & N     & 5     & 12.2  & 468.4 & 0.12 \\
      &       &       &       &       &       &       &       &       & $12768.7\substack{+3498.3\\-2750.3}$ & N     & 7 E   & 12.5  & 4938.6 & 0.03 \\
Wolf 1061 & RV    & N     & 2.041 & 0.005 & 415.9 & 59.0  & \multicolumn{1}{l}{$0.548\substack{+0.005\\-0.005}$} & \multicolumn{1}{l}{$0.695\substack{+0.008\\-0.008}$} & $61.9\substack{+2.5\\-2.5}$ & N     & 2 H   & 1.2   & 1.8   & 0.70 \\
      &       &       &       &       &       &       &       &       & $773.7\substack{+48.4\\-48.4}$ & N     & 4 E   & 5.9   & 33.9  & 0.13 \\
HD 141399 & RV    & N     & 1.568 & 0.048 & 15.9  & 16.2  & \multicolumn{1}{l}{$0.352\substack{+0.010\\-0.010}$} & \multicolumn{1}{l}{$1.967\substack{+0.020\\-0.019}$} & $477.4\substack{+45.5\\-41.5}$ & N     & 2 H   & 3.6   & 13.5  & 0.55 \\
      &       &       &       &       &       &       &       &       & $2343.2\substack{+352.9\\-311.9}$ & N     & 4     & 9.9   & 86.6  & 0.19 \\
      &       &       &       &       &       &       &       &       & $11999.3\substack{+2435.3\\-2069.2}$ & N     & 6 E   & 12.2  & 582.6 & 0.06 \\
HD 37124 & RV    & N     & 3.299 & 0.094 & 34.0  & 2.7   & \multicolumn{1}{l}{$0.366\substack{+0.010\\-0.014}$} & \multicolumn{1}{l}{$2.197\substack{+0.023\\-0.018}$} & $363\substack{+29.1\\-26.2}$ & N     & 1     & 5.8   & 32.8  & 0.45 \\
      &       &       &       &       &       &       &       &       & $4578\substack{+728.1\\-718.5}$ & N     & 4 E   & 12.2  & 632.0 & 0.08 \\
HD 219134 & RV    & N     & 6.512 & 0.432 & 7.0   & 0.6   & \multicolumn{1}{l}{$0.408\substack{+0.011\\-0.011}$} & \multicolumn{1}{l}{$0.455\substack{+0.048\\-0.048}$} & $315.5\substack{+83.7\\-65.9}$ & N     & 5 H   & 3.2   & 10.9  & 0.42 \\
      &       &       &       &       &       &       &       &       & $845.5\substack{+240.4\\-184.4}$ & N     & 6     & 6.0   & 34.5  & 0.22 \\
      &       &       &       &       &       &       &       &       & $5246.6\substack{+1929.9\\-1406.8}$ & N     & 8 E   & 12.2  & 290.7 & 0.07 \\
HD 34445 & RV    & N     & 2.169 & 0.522 & 3.2   & 1.4   & \multicolumn{1}{l}{$0.339\substack{+0.025\\-0.019}$} & \multicolumn{1}{l}{$1.715\substack{+0.054\\-0.065}$} & $2594.4\substack{+1314.8\\-801.1}$ & N     & 5     & 12.1  & 181.4 & 0.16 \\
      &       &       &       &       &       &       &       &       & $12242.1\substack{+8542\\-4539.8}$ & N     & 7 E   & 12.3  & 1108.7 & 0.06 \\
47 Uma & RV    & N     & 14.799 & 0.500 & 28.6  & 18.5  & \multicolumn{1}{l}{$0.347\substack{+0.024\\-0.022}$} & \multicolumn{1}{l}{$3.033\substack{+0.001\\-0.001}$} & $5624.1\substack{+635.7\\-531.9}$ & N     & 2     & 12.1  & 179.9 & 0.09 \\
      &       &       &       &       &       &       &       &       & $26359.6\substack{+6565.8\\-4927.6}$ & N     & 4 E   & 12.3  & 1090.6 & 0.03 \\
    \hline \hline
    \end{tabular}
